Q-Palette: Fractional-Bit Quantizers Toward Optimal Bit Allocation for Efficient LLM Deployment

We study weight-only post-training quantization (PTQ), which quantizes the weights of a large language model (LLM) without retraining, using little or no calibration data. Weight-only PTQ is crucial for reducing the memory footprint and latency of LLM inference, especially in memory-bound, small-batch inference scenarios, such as personalized inference on edge devices. Despite its importance, irregular weight distributions with heavy-tailed outliers in LLMs complicate quantization, recently motivating rotation-based methods that transform weights into near-Gaussian distributions, which are more regular with fewer outliers, thereby reducing quantization error. In this work, we first derive the information-theoretically optimal bit allocation for Gaussianized weights under given bit budgets, revealing that fine-grained fractional-bit quantizers approaching the Gaussian distortion-rate bound are essential to achieve near-optimal quantization performance. To bridge this theoretical insight and practical implementation, we introduce Q-Palette, a versatile collection of fractional-bit quantizers that range from trellis-coded quantizers offering near-optimal distortion to simpler vector and scalar quantizers optimized for faster inference, all efficiently implemented with optimized CUDA kernels across various bitwidths. Furthermore, leveraging Q-Palette as a foundational component, we propose a novel mixed-scheme quantization framework, jointly optimizing quantizer choices and layer fusion decisions given resource constraints. The code is available at https://github.com/snu-mllab/Q-Palette.

==> figs/figure1.tex <==
% macro 정의
\newcommand{\drawNormal}[7]{
\filldraw[fill=#6,draw=black,line width=1pt] (#1 + #3 * #4, #2 + #3 * #5) rectangle ++(#3,#3);
\node[white] at (#1 + #3 * #4 + #3 * 0.5, #2 + #3 * #5 + #3 * 0.5) {\fontsize{6}{6.5}\selectfont #7};
}
\newcommand{\drawDotted}[7]{
\filldraw[fill=#6,rounded corners=0.2cm, line width=1pt] (#1 + #3 * #4, #2 + #3 * #5) rectangle ++(#3,#3);
\node[white] at (#1 + #3 * #4 + #3 * 0.5, #2 + #3 * #5 + #3 * 0.5) {\fontsize{6}{6.5}\selectfont #7};
}
\newcommand{\drawNormalB}[7]{
\filldraw[fill=#6,draw=black,line width=1pt] (#1 + #3 * #4, #2 + #3 * #5) rectangle ++(#3,#3);
\node[black] at (#1 + #3 * #4 + #3 * 0.5, #2 + #3 * #5 + #3 * 0.5) {\fontsize{6}{6.5}\selectfont #7};
}
\newcommand{\drawDashed}[7]{
\filldraw[fill=#6,rounded corners, line width=1pt] (#1 + #3 * #4, #2 + #3 * #5) rectangle ++(#3,#3);
\node[white] at (#1 + #3 * #4 + #3 * 0.5, #2 + #3 * #5 + #3 * 0.5) {\fontsize{6}{6.5}\selectfont #7};
}
\newcommand{\drawDashedB}[7]{
\filldraw[fill=#6,rounded corners, line width=1pt] (#1 + #3 * #4, #2 + #3 * #5) rectangle ++(#3,#3);
\node[black] at (#1 + #3 * #4 + #3 * 0.5, #2 + #3 * #5 + #3 * 0.5) {\fontsize{6}{6.5}\selectfont #7};
}
\newcommand{\drawDottedB}[7]{
\filldraw[fill=#6,rounded corners=0.2cm, line width=1pt] (#1 + #3 * #4, #2 + #3 * #5) rectangle ++(#3,#3);
\node[black] at (#1 + #3 * #4 + #3 * 0.5, #2 + #3 * #5 + #3 * 0.5) {\fontsize{6}{6.5}\selectfont #7};
}

\newcommand{\drawTCQ}[6]{
\filldraw[fill=#6,draw=black,line width=1pt] (#1 + #3 * #4, #2 + #3 * #5) rectangle ++(#3,#3);
}
\newcommand{\drawVQ}[6]{
\filldraw[fill=#6,rounded corners=0.1cm, line width=1pt] (#1 + #3 * #4, #2 + #3 * #5) rectangle ++(#3,#3);
}
\newcommand{\drawNUQ}[6]{
\filldraw[fill=#6,rounded corners=0.14cm, line width=1pt] (#1 + #3 * #4, #2 + #3 * #5) rectangle ++(#3,#3);
}

\newcommand{\drawTCQM}[8]{
\filldraw[fill=#6,draw=black,line width=1pt] (#1 + #3 * #4, #2 + #3 * #5) rectangle ++(#3 * #7,#3 * #8);
}
\newcommand{\drawVQM}[8]{
\filldraw[fill=#6,rounded corners=0.1cm, line width=1pt] (#1 + #3 * #4, #2 + #3 * #5) rectangle ++(#3* #7,#3* #8);
}
\newcommand{\drawNUQM}[8]{
\filldraw[fill=#6,rounded corners=0.14cm, line width=1pt] (#1 + #3 * #4, #2 + #3 * #5) rectangle ++(#3* #7,#3* #8);
}

\pgfplotsset{
  colormap={viridis}{
    rgb255=(68,1,84)
    rgb255=(72,40,120)
    rgb255=(62,74,137)
    % rgb255=(49,104,142)
    rgb255=(38,130,142)
    % rgb255=(31,158,137)
    rgb255=(53,183,121)
    rgb255=(109,205,89)
    rgb255=(180,222,44)
    rgb255=(253,231,37)
    rgb255=(253,241,107)
    rgb255=(253,241,167)
    rgb255=(253,241,207)
  }
}
% For bit 
\definecolor{bit15}{rgb}{0.267,0.004,0.329}
\definecolor{bit175}{rgb}{0.275,0.089,0.408}
\definecolor{bit20}{rgb}{0.278,0.172,0.478}
\definecolor{bit225}{rgb}{0.256,0.246,0.515}
\definecolor{bit25}{rgb}{0.222,0.339,0.542}
\definecolor{bit275}{rgb}{0.170,0.461,0.553}
\definecolor{bit30}{rgb}{0.169,0.579,0.529}
\definecolor{bit325}{rgb}{0.201,0.695,0.484}
\definecolor{bit35}{rgb}{0.305,0.756,0.419}
\definecolor{bit375}{rgb}{0.427,0.804,0.349}
\definecolor{bit40}{rgb}{0.582,0.841,0.251}
\definecolor{bit425}{rgb}{0.738,0.875,0.169}
\definecolor{bit45}{rgb}{0.897,0.894,0.154}
\definecolor{bit475}{rgb}{0.992,0.915,0.206}
\definecolor{bit50}{rgb}{0.992,0.936,0.359}
\definecolor{bit525}{rgb}{0.992,0.945,0.498}
\definecolor{bit55}{rgb}{0.992,0.945,0.629}
\definecolor{bit575}{rgb}{0.992,0.945,0.725}
\definecolor{bit60}{rgb}{0.992,0.945,0.812}
\definecolor{bit70}{rgb}{0.992,0.975,0.852}
\definecolor{bit80}{rgb}{0.992,0.995,0.912}

\begin{figure}
\center
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm] 
\useasboundingbox (-2.3,0) rectangle (15.6,7.5);
  \draw[white] (-1.1,0) rectangle (16,7.5);
  \draw[thick] (-1.6,0.2) rectangle (1.9,7);
  % \draw[rounded corners=0.4cm, thick] (0.5,0.5) rectangle (4,7.5);
  \node at (0.15, 6.7) {$\mathcal{Q}$-\emph{Palette}};
  \draw[thick] (-1.6, 6.4) -- (1.9, 6.4);
  \node at (0.15, 6.2) {\footnotesize Trellis-Coded Quant.};
  \draw[thick] (-1.6, 6.0) -- (1.9, 6.0);
  \draw[thick] (-1.6, 3.8) -- (1.9, 3.8);
  \node at (0.15, 3.6) {\footnotesize Vector Quant.};
  \draw[thick] (-1.6, 3.4) -- (1.9, 3.4);
  \draw[thick] (-1.6, 1.85) -- (1.9, 1.85);
  \node at (0.15, 1.65) {\footnotesize Non-uniform Scalar Quant.};
  \draw[thick] (-1.6, 1.45) -- (1.9, 1.45);
  
  \drawNormal{-1.4}{5.35}{0.4}{0}{0}{bit15}{1.5}
  \drawNormal{-0.725}{5.35}{0.4}{0}{0}{bit175}{1.75}
  \drawNormal{-0.05}{5.35}{0.4}{0}{0}{bit20}{2.0}
  \drawNormal{0.625}{5.35}{0.4}{0}{0}{bit225}{2.25}
  \drawNormal{1.3}{5.35}{0.4}{0}{0}{bit25}{2.5}
  
  \drawNormal{-1.4}{4.7}{0.4}{0}{0}{bit275}{2.75}
  \drawNormal{-0.725}{4.7}{0.4}{0}{0}{bit30}{3.0}
  \drawNormal{-0.05}{4.7}{0.4}{0}{0}{bit325}{3.25}
  \drawNormal{0.625}{4.7}{0.4}{0}{0}{bit35}{3.5}
  \drawNormal{1.3}{4.7}{0.4}{0}{0}{bit375}{3.75}

  \drawNormalB{-1.4}{4.05}{0.4}{0}{0}{bit40}{4.0}
  \drawNormalB{-0.725}{4.05}{0.4}{0}{0}{bit425}{4.25}
  \drawNormalB{-0.05}{4.05}{0.4}{0}{0}{bit45}{4.5}
  \drawNormalB{0.625}{4.05}{0.4}{0}{0}{bit475}{4.75}
  \drawNormalB{1.3}{4.05}{0.4}{0}{0}{bit50}{5.0}
  
  \drawDashed{-1.4}{2.75}{0.4}{0}{0}{bit15}{1.5}
  \drawDashed{-0.725}{2.75}{0.4}{0}{0}{bit20}{2.0}
  \drawDashed{-0.05}{2.75}{0.4}{0}{0}{bit25}{2.5}
  \drawDashed{0.625}{2.75}{0.4}{0}{0}{bit30}{3.0}
  \drawDashed{1.3}{2.75}{0.4}{0}{0}{bit35}{3.5}

  \drawDashedB{-1.4}{2.1}{0.4}{0}{0}{bit40}{4.0}
  \drawDashedB{-0.725}{2.1}{0.4}{0}{0}{bit45}{4.5}
  \drawDashedB{-0.05}{2.1}{0.4}{0}{0}{bit50}{5.0}
  \drawDashedB{0.625}{2.1}{0.4}{0}{0}{bit55}{5.5}
  \drawDashedB{1.3}{2.1}{0.4}{0}{0}{bit60}{6.0}
  
  \drawDotted{-0.95}{0.85}{0.4}{0}{0}{bit20}{2.0}
  \drawDotted{-0.05}{0.85}{0.4}{0}{0}{bit30}{3.0}
  \drawDottedB{0.85}{0.85}{0.4}{0}{0}{bit40}{4.0}
    
  \drawDottedB{-1.4}{0.4}{0.4}{0}{0}{bit50}{5.0}
  \drawDottedB{-0.5}{0.4}{0.4}{0}{0}{bit60}{6.0}
  \drawDottedB{0.4}{0.4}{0.4}{0}{0}{bit70}{7.0}
  \drawDottedB{1.3}{0.4}{0.4}{0}{0}{bit80}{8.0}


% % 사각형 좌표 설정
% \def\xstart{2.7}
% \def\xend{11.34}
% \def\ystart{5.0}
% \def\yend{6.89}
%  \draw[thick] (\xstart, 0.2) rectangle ++(8.64, 1.89);
%  \draw[thick] (\xstart, 2.6) rectangle ++(8.64, 1.89);
%  \draw[thick] (\xstart, 5.0) rectangle ++(8.64, 1.89);
% \foreach \j in {1,...,6} {
%     \draw[gray!40, line width=0.3pt]
%         (\xstart, {\ystart + (\yend-\ystart)/7*\j}) -- 
%         (\xend, {\ystart + (\yend-\ystart)/7*\j});
% }
% \foreach \i in {1,...,31} {
%     \draw[gray!40, line width=0.3pt]
%         ({\xstart + (\xend-\xstart)/32*\i}, \ystart) -- 
%         ({\xstart + (\xend-\xstart)/32*\i}, \yend);
% }
% \node at ({(\xstart+\xend)/2}, {(\ystart+\yend)/2}) {\textbf{FP16}};
% \node at ({(\xstart+\xend)/2}, \yend+0.2) {\scriptsize FP16 LLaMA-3.1-8B ($16$-bit, Wiki2 Perp.: $5.607$, Throughput: $62$ toks/s)};


% 사각형 좌표 설정
\def\xstart{2.2}
\def\xend{3.0}
\def\ystart{6.2}
\def\yend{7.0}
 \draw[thick, dashed] (\xstart, 0.2) rectangle ++(9.6, 2.1);
 \draw[thick, line width=1.5pt] (\xstart, 3.0) rectangle ++(9.6, 2.1);
 \draw[thick, line width=1.5pt] (\xstart, 0.2) rectangle ++(9.6, 2.1);
 % \filldraw[fill=bit325,thick, line width=1.5pt] (\xstart, 6.2) rectangle ++(0.8, 0.8);
 \filldraw[fill=bit325, thick, line width=1.5pt] 
  (2.2+\xstart-0.1, 0.1 + 6.9) -- 
  (2.2+\xstart+0.3, 0.1 + 7.3) -- 
  (2.2+\xstart+0.7, 0.1 + 6.9) -- 
  (2.2+\xstart+0.3, 0.1 + 6.5) -- cycle;
\draw[dashed] (\xstart, 0.1 + 6.35) -- (11.8, 0.1 + 6.35);

 \filldraw[fill=bit325,thick, line width=1.5pt] (2.2+\xstart, 0.1 + 5.55) rectangle ++(0.6, 0.6);
% \foreach \j in {1,...,6} {
%     \draw[gray!40, line width=0.3pt]
%         (\xstart, {\ystart + (\yend-\ystart)/7*\j}) -- 
%         (\xend, {\ystart + (\yend-\ystart)/7*\j});
% }
% \foreach \i in {1,...,31} {
%     \draw[gray!40, line width=0.3pt]
%         ({\xstart + (\xend-\xstart)/32*\i}, \ystart) -- 
%         ({\xstart + (\xend-\xstart)/32*\i}, \yend);
% }
% \node at (7, \yend+0.3) {\scriptsize \textbf{Single-scheme quantization on LLaMA 3.1 8B}};
\node[white] at (2.2+\xstart+0.3, 0.1 + 6.9) {\small NF};
% \node at (\xend+0.2, \yend-0.2) {\scriptsize LLaMA-3.1-8B \\(NF3G64, Wiki2 Perp.: $5.607$, Throughput: $62$ toks/s)};
\node[white] at (2.2+\xstart+0.3, 0.1 + 5.85) {\small3.25};
\node at (\xstart+0.45, 0.1 + 6.9) {\small \textbf{Baseline}};
\node at (\xstart+0.3, 0.1 + 5.85) {\small \textbf{Ours}};
\node at (0.6+\xend+4.5, 0.1 + 6.9) {\footnotesize \shortstack{\textbf{(a)} NF3G64 w/ FLUTE kernel \citep{normalfloat,flute} \\Wiki2 Perp.: 7.70, Speedup: 2.33$\times$}};

\node at (0.6+\xend+4.5, 0.1 + 5.85) {\footnotesize \shortstack{\textbf{(b)} TCQ-3.25 in $\mathcal{Q}$-\emph{Palette}\\Wiki2 Perp.: 6.48, Speedup: 2.72$\times$}};
\def\xstart{7.2}
\def\xend{8}
\def\ystart{6.2}
\def\yend{7.0}




\def\xstart{2.2}
\def\xend{11.8}
\def\ystart{3.0}
\def\yend{5.1}
\def\dd{0.3}
% \node at (7, \yend+0.5) {\scriptsize \textbf{Mixed-scheme quantization on LLaMA 3.1 8B}};
\node at ({(\xstart+\xend)/2}, \yend+0.2) {\footnotesize \textbf{(c) MSQ w/ $\mathcal{Q}$-\emph{Palette}} (Wiki2 Perp.: 6.46, Speedup: 2.99$\times$)};
% \node at ({(\xstart+\xend)/2}, \yend+0.2) {\scriptsize MSQ w/ Q-Palette ($2.883$-bit, Wiki2 Perp.: $6.467$, Throughput: $62$ toks/s)};
\foreach \i in {1,...,32} {
    \node at ({\xstart+(\xend-\xstart)/32*(\i-0.5)},\ystart-0.1) {\fontsize{5}{5.5}\selectfont \i};
}
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*6.5}) {\fontsize{5}{5.5}\selectfont q};
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*5.5}) {\fontsize{5}{5.5}\selectfont k};
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*4.5}) {\fontsize{5}{5.5}\selectfont v};
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*3.5}) {\fontsize{5}{5.5}\selectfont o};
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*2.5}) {\fontsize{5}{5.5}\selectfont u};
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*1.5}) {\fontsize{5}{5.5}\selectfont g};
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*0.5}) {\fontsize{5}{5.5}\selectfont d};

\drawTCQ{\xstart}{\ystart}{\dd}{0}{6}{bit15}
\drawTCQ{\xstart}{\ystart}{\dd}{0}{2}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{0}{1}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{0}{3}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{0}{0}{bit35}
\drawNUQ{\xstart}{\ystart}{\dd}{0}{4}{bit60}
\drawVQ{\xstart}{\ystart}{\dd}{0}{5}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{1}{1}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{1}{2}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{1}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{1}{3}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{1}{5}{bit375}
\drawNUQ{\xstart}{\ystart}{\dd}{1}{4}{bit60}
\drawVQ{\xstart}{\ystart}{\dd}{1}{0}{bit60}
\drawTCQ{\xstart}{\ystart}{\dd}{2}{2}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{2}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{2}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{2}{3}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{2}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{2}{5}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{2}{4}{bit50}
\drawTCQ{\xstart}{\ystart}{\dd}{3}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{3}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{3}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{3}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{3}{3}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{3}{5}{bit375}
\drawNUQ{\xstart}{\ystart}{\dd}{3}{4}{bit60}
\drawTCQ{\xstart}{\ystart}{\dd}{4}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{4}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{4}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{4}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{4}{3}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{4}{5}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{4}{4}{bit50}
\drawTCQ{\xstart}{\ystart}{\dd}{5}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{5}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{5}{1}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{5}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{5}{3}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{5}{4}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{5}{5}{bit375}
\drawTCQ{\xstart}{\ystart}{\dd}{6}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{6}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{6}{1}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{6}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{6}{4}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{6}{3}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{6}{5}{bit375}
\drawTCQ{\xstart}{\ystart}{\dd}{7}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{7}{1}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{7}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{7}{6}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{7}{4}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{7}{3}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{7}{5}{bit375}
\drawTCQ{\xstart}{\ystart}{\dd}{8}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{8}{1}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{8}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{8}{6}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{8}{3}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{8}{5}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{8}{4}{bit50}
\drawTCQ{\xstart}{\ystart}{\dd}{9}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{9}{1}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{9}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{9}{6}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{9}{3}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{9}{5}{bit375}
\drawNUQ{\xstart}{\ystart}{\dd}{9}{4}{bit60}
\drawTCQ{\xstart}{\ystart}{\dd}{10}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{10}{1}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{10}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{10}{6}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{10}{3}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{10}{5}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{10}{4}{bit50}
\drawTCQ{\xstart}{\ystart}{\dd}{11}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{11}{1}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{11}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{11}{6}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{11}{3}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{11}{5}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{11}{4}{bit50}
\drawTCQ{\xstart}{\ystart}{\dd}{12}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{12}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{12}{1}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{12}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{12}{5}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{12}{3}{bit40}
\drawVQ{\xstart}{\ystart}{\dd}{12}{4}{bit50}
\drawTCQ{\xstart}{\ystart}{\dd}{13}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{13}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{13}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{13}{6}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{13}{3}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{13}{5}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{13}{4}{bit50}
\drawTCQ{\xstart}{\ystart}{\dd}{14}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{14}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{14}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{14}{6}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{14}{4}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{14}{3}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{14}{5}{bit375}
\drawTCQ{\xstart}{\ystart}{\dd}{15}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{15}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{15}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{15}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{15}{4}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{15}{3}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{15}{5}{bit375}
\drawTCQ{\xstart}{\ystart}{\dd}{16}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{16}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{16}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{16}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{16}{3}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{16}{4}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{16}{5}{bit375}
\drawTCQ{\xstart}{\ystart}{\dd}{17}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{17}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{17}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{17}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{17}{3}{bit35}
\drawTCQ{\xstart}{\ystart}{\dd}{17}{4}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{17}{5}{bit375}
\drawTCQ{\xstart}{\ystart}{\dd}{18}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{18}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{18}{3}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{18}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{18}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{18}{4}{bit40}
\drawVQ{\xstart}{\ystart}{\dd}{18}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{19}{2}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{19}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{19}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{19}{3}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{19}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{19}{4}{bit40}
\drawVQ{\xstart}{\ystart}{\dd}{19}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{20}{2}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{20}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{20}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{20}{3}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{20}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{20}{4}{bit40}
\drawVQ{\xstart}{\ystart}{\dd}{20}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{21}{2}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{21}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{21}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{21}{3}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{21}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{21}{4}{bit40}
\drawVQ{\xstart}{\ystart}{\dd}{21}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{22}{2}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{22}{1}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{22}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{22}{3}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{22}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{22}{4}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{22}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{23}{6}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{23}{3}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{23}{1}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{23}{2}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{23}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{23}{4}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{23}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{24}{6}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{24}{3}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{24}{1}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{24}{2}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{24}{0}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{24}{4}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{24}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{25}{3}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{25}{2}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{25}{1}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{25}{0}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{25}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{25}{4}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{25}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{26}{6}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{26}{2}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{26}{1}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{26}{0}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{26}{3}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{26}{4}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{26}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{27}{6}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{27}{3}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{27}{2}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{27}{1}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{27}{0}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{27}{4}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{27}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{28}{6}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{28}{2}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{28}{1}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{28}{0}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{28}{3}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{28}{4}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{28}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{29}{1}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{29}{2}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{29}{0}{bit25}
\drawTCQ{\xstart}{\ystart}{\dd}{29}{3}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{29}{6}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{29}{4}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{29}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{30}{6}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{30}{1}{bit20}
\drawTCQ{\xstart}{\ystart}{\dd}{30}{3}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{30}{2}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{30}{0}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{30}{4}{bit375}
\drawVQ{\xstart}{\ystart}{\dd}{30}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{31}{6}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{31}{5}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{31}{1}{bit30}
\drawTCQ{\xstart}{\ystart}{\dd}{31}{3}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{31}{2}{bit40}
\drawTCQ{\xstart}{\ystart}{\dd}{31}{0}{bit45}
\drawTCQ{\xstart}{\ystart}{\dd}{31}{4}{bit375}     
% \drawTCQ{\xstart}{\ystart}{\dd}{0}{1}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{0}{2}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{0}{3}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{0}{0}{bit35}
% \drawNUQ{\xstart}{\ystart}{\dd}{0}{4}{bit60}
% \drawVQ{\xstart}{\ystart}{\dd}{0}{6}{bit15}
% \drawVQ{\xstart}{\ystart}{\dd}{0}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{1}{2}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{1}{1}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{1}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{1}{3}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{1}{5}{bit40}
% \drawNUQ{\xstart}{\ystart}{\dd}{1}{4}{bit60}
% \drawVQ{\xstart}{\ystart}{\dd}{1}{0}{bit60}
% \drawTCQ{\xstart}{\ystart}{\dd}{2}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{2}{3}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{2}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{2}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{2}{6}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{2}{5}{bit40}
% \drawNUQ{\xstart}{\ystart}{\dd}{2}{4}{bit60}
% \drawTCQ{\xstart}{\ystart}{\dd}{3}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{3}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{3}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{3}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{3}{3}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{3}{5}{bit40}
% \drawNUQ{\xstart}{\ystart}{\dd}{3}{4}{bit60}
% \drawTCQ{\xstart}{\ystart}{\dd}{4}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{4}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{4}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{4}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{4}{3}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{4}{5}{bit40}
% \drawNUQ{\xstart}{\ystart}{\dd}{4}{4}{bit60}
% \drawTCQ{\xstart}{\ystart}{\dd}{5}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{5}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{5}{2}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{5}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{5}{3}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{5}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{5}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{6}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{6}{2}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{6}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{6}{6}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{6}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{6}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{6}{3}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{7}{2}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{7}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{7}{6}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{7}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{7}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{7}{3}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{7}{1}{bit375}
% \drawTCQ{\xstart}{\ystart}{\dd}{8}{2}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{8}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{8}{6}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{8}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{8}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{8}{3}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{8}{1}{bit375}
% \drawTCQ{\xstart}{\ystart}{\dd}{9}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{9}{2}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{9}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{9}{6}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{9}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{9}{3}{bit40}
% \drawNUQ{\xstart}{\ystart}{\dd}{9}{4}{bit60}
% \drawTCQ{\xstart}{\ystart}{\dd}{10}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{10}{2}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{10}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{10}{6}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{10}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{10}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{10}{3}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{11}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{11}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{11}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{11}{6}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{11}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{11}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{11}{3}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{12}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{12}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{12}{2}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{12}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{12}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{12}{3}{bit40}
% \drawNUQ{\xstart}{\ystart}{\dd}{12}{4}{bit60}
% \drawTCQ{\xstart}{\ystart}{\dd}{13}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{13}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{13}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{13}{6}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{13}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{13}{3}{bit40}
% \drawNUQ{\xstart}{\ystart}{\dd}{13}{4}{bit60}
% \drawTCQ{\xstart}{\ystart}{\dd}{14}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{14}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{14}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{14}{6}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{14}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{14}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{14}{3}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{15}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{15}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{15}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{15}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{15}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{15}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{15}{3}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{16}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{16}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{16}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{16}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{16}{3}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{16}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{16}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{17}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{17}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{17}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{17}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{17}{3}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{17}{5}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{17}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{18}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{18}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{18}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{18}{3}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{18}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{18}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{18}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{19}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{19}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{19}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{19}{3}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{19}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{19}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{19}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{20}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{20}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{20}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{20}{3}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{20}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{20}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{20}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{21}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{21}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{21}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{21}{3}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{21}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{21}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{21}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{22}{1}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{22}{2}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{22}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{22}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{22}{3}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{22}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{22}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{23}{6}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{23}{3}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{23}{2}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{23}{1}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{23}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{23}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{23}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{24}{6}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{24}{3}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{24}{1}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{24}{2}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{24}{0}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{24}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{24}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{25}{3}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{25}{1}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{25}{2}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{25}{0}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{25}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{25}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{25}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{26}{6}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{26}{1}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{26}{2}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{26}{0}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{26}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{26}{3}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{26}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{27}{6}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{27}{1}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{27}{2}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{27}{0}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{27}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{27}{3}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{27}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{28}{6}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{28}{1}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{28}{2}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{28}{0}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{28}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{28}{3}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{28}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{29}{1}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{29}{2}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{29}{0}{bit25}
% \drawTCQ{\xstart}{\ystart}{\dd}{29}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{29}{3}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{29}{6}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{29}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{30}{6}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{30}{2}{bit20}
% \drawTCQ{\xstart}{\ystart}{\dd}{30}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{30}{3}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{30}{1}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{30}{0}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{30}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{31}{6}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{31}{5}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{31}{2}{bit30}
% \drawTCQ{\xstart}{\ystart}{\dd}{31}{3}{bit35}
% \drawTCQ{\xstart}{\ystart}{\dd}{31}{4}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{31}{1}{bit40}
% \drawTCQ{\xstart}{\ystart}{\dd}{31}{0}{bit45}              








\def\xstart{2.2}
\def\xend{11.8}
\def\ystart{0.2}
\def\yend{2.3}
\def\dd{0.3}
\foreach \i in {1,...,32} {
    \node at ({\xstart+(\xend-\xstart)/32*(\i-0.5)},\ystart-0.1) {\fontsize{5}{5.5}\selectfont \i};
}
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*6.5}) {\fontsize{5}{5.5}\selectfont q};
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*5.5}) {\fontsize{5}{5.5}\selectfont k};
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*4.5}) {\fontsize{5}{5.5}\selectfont v};
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*3.5}) {\fontsize{5}{5.5}\selectfont o};
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*2.5}) {\fontsize{5}{5.5}\selectfont u};
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*1.5}) {\fontsize{5}{5.5}\selectfont g};
\node at (\xstart-0.1, {\ystart + (\yend-\ystart)/7*0.5}) {\fontsize{5}{5.5}\selectfont d};


\node at ({(\xstart+\xend)/2}, \yend+0.2) {\footnotesize \textbf{(d) Fusion-aware MSQ w/ $\mathcal{Q}$-\emph{Palette}},  (Wiki2 Perp.: \textbf{6.39}, Speedup: \textbf{3.17$\times$})};
% \node at ({(\xstart+\xend)/2}, \yend+0.2) {\scriptsize MSQ w/ Q-Palette, Fusion ($2.97$-bit, Wiki2 Perp.: $6.374$, Throughput: $197$ toks/s)};

\drawTCQM{\xstart}{\ystart}{\dd}{0}{6}{bit15}{1}{1}
\drawNUQM{\xstart}{\ystart}{\dd}{0}{4}{bit60}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{0}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{0}{1}{bit20}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{0}{0}{bit35}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{1}{6}{bit30}{1}{1}
\drawNUQM{\xstart}{\ystart}{\dd}{1}{4}{bit60}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{1}{3}{bit35}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{1}{1}{bit25}{1}{2}
\drawVQM{\xstart}{\ystart}{\dd}{1}{0}{bit60}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{2}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{2}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{2}{1}{bit275}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{2}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{3}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{3}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{3}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{3}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{4}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{4}{3}{bit35}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{4}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{4}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{5}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{5}{3}{bit35}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{5}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{5}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{6}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{6}{3}{bit35}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{6}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{6}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{7}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{7}{3}{bit40}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{7}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{7}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{8}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{8}{3}{bit40}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{8}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{8}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{9}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{9}{3}{bit40}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{9}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{9}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{10}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{10}{3}{bit40}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{10}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{10}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{11}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{11}{3}{bit40}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{11}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{11}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{12}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{12}{3}{bit40}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{12}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{12}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{13}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{13}{3}{bit40}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{13}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{13}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{14}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{14}{3}{bit40}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{14}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{14}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{15}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{15}{3}{bit40}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{15}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{15}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{16}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{16}{3}{bit35}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{16}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{16}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{17}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{17}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{17}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{17}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{18}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{18}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{18}{1}{bit30}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{18}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{19}{4}{bit375}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{19}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{19}{1}{bit275}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{19}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{20}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{20}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{20}{1}{bit275}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{20}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{21}{4}{bit375}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{21}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{21}{1}{bit275}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{21}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{22}{4}{bit275}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{22}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{22}{1}{bit25}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{22}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{23}{4}{bit275}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{23}{3}{bit20}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{23}{1}{bit25}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{23}{0}{bit25}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{24}{4}{bit275}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{24}{3}{bit20}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{24}{1}{bit25}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{24}{0}{bit25}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{25}{4}{bit275}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{25}{3}{bit20}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{25}{1}{bit20}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{25}{0}{bit25}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{26}{4}{bit275}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{26}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{26}{1}{bit20}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{26}{0}{bit20}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{27}{4}{bit275}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{27}{3}{bit20}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{27}{1}{bit20}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{27}{0}{bit25}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{28}{4}{bit275}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{28}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{28}{1}{bit20}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{28}{0}{bit25}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{29}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{29}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{29}{1}{bit20}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{29}{0}{bit25}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{30}{4}{bit275}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{30}{3}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{30}{1}{bit275}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{30}{0}{bit30}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{31}{4}{bit40}{1}{3}
\drawTCQM{\xstart}{\ystart}{\dd}{31}{3}{bit35}{1}{1}
\drawTCQM{\xstart}{\ystart}{\dd}{31}{1}{bit375}{1}{2}
\drawTCQM{\xstart}{\ystart}{\dd}{31}{0}{bit45}{1}{1}   
% \drawVQM{\xstart}{\ystart}{\dd}{0}{6}{bit15}{1}{1}
% \drawNUQM{\xstart}{\ystart}{\dd}{0}{4}{bit60}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{0}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{0}{1}{bit20}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{0}{0}{bit35}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{1}{6}{bit30}{1}{1}
% \drawNUQM{\xstart}{\ystart}{\dd}{1}{4}{bit60}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{1}{3}{bit35}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{1}{1}{bit25}{1}{2}
% \drawVQM{\xstart}{\ystart}{\dd}{1}{0}{bit60}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{2}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{2}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{2}{1}{bit25}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{2}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{3}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{3}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{3}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{3}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{4}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{4}{3}{bit35}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{4}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{4}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{5}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{5}{3}{bit35}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{5}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{5}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{6}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{6}{3}{bit35}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{6}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{6}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{7}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{7}{3}{bit40}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{7}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{7}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{8}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{8}{3}{bit40}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{8}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{8}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{9}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{9}{3}{bit40}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{9}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{9}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{10}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{10}{3}{bit40}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{10}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{10}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{11}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{11}{3}{bit40}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{11}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{11}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{12}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{12}{3}{bit40}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{12}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{12}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{13}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{13}{3}{bit40}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{13}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{13}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{14}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{14}{3}{bit40}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{14}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{14}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{15}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{15}{3}{bit40}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{15}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{15}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{16}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{16}{3}{bit35}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{16}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{16}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{17}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{17}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{17}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{17}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{18}{4}{bit375}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{18}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{18}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{18}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{19}{4}{bit375}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{19}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{19}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{19}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{20}{4}{bit375}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{20}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{20}{1}{bit25}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{20}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{21}{4}{bit375}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{21}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{21}{1}{bit25}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{21}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{22}{4}{bit275}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{22}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{22}{1}{bit25}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{22}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{23}{4}{bit275}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{23}{3}{bit20}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{23}{1}{bit25}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{23}{0}{bit25}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{24}{4}{bit275}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{24}{3}{bit20}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{24}{1}{bit25}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{24}{0}{bit25}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{25}{4}{bit275}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{25}{3}{bit20}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{25}{1}{bit25}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{25}{0}{bit25}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{26}{4}{bit275}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{26}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{26}{1}{bit20}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{26}{0}{bit25}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{27}{4}{bit275}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{27}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{27}{1}{bit20}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{27}{0}{bit25}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{28}{4}{bit275}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{28}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{28}{1}{bit20}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{28}{0}{bit25}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{29}{4}{bit40}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{29}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{29}{1}{bit20}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{29}{0}{bit25}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{30}{4}{bit275}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{30}{3}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{30}{1}{bit30}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{30}{0}{bit30}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{31}{4}{bit375}{1}{3}
% \drawTCQM{\xstart}{\ystart}{\dd}{31}{3}{bit35}{1}{1}
% \drawTCQM{\xstart}{\ystart}{\dd}{31}{1}{bit375}{1}{2}
% \drawTCQM{\xstart}{\ystart}{\dd}{31}{0}{bit45}{1}{1}   

\draw[line width=2pt, red] ({\xstart + (\xend-\xstart)/32*29}, \ystart) rectangle ++({(\xend-\xstart)/32},\yend-\ystart);

\node at (12.9, 7) {\scriptsize In};
\draw[-{Triangle[scale=0.7]}] (12.9, 6.8) to (12.9, 6.5);
\draw (12.5, 6.0) rectangle ++(0.8,0.4);
\node at (12.9, 6.2) {\scriptsize $R_{qkv}$};
\draw[-{Triangle[scale=0.7]}] (12.9, 5.9) to (12.9, 5.5);
\filldraw[fill=bit40] (12, 5) rectangle ++(1.8,0.4);
% \draw[dash pattern=on 2pt off 1.5pt] (12.6, 5) -- (12.6, 5.4);
% \draw[dash pattern=on 2pt off 1.5pt] (13.2, 5) -- (13.2, 5.4);
\draw[-{Triangle[scale=0.7]}] (12.9, 4.9) to (12.9, 4.7);
\draw (12, 4.4) rectangle ++(1.8,0.2);
\draw[-{Triangle[scale=0.7]}] (12.3, 4.3) to (12.3, 4.1);
\draw[-{Triangle[scale=0.7]}] (12.9, 4.3) to (12.9, 4.1);
\draw[-{Triangle[scale=0.7]}] (13.5, 4.3) to (13.5, 4.1);
% \node at (12.3, 5.2) {\scriptsize $\hat{W}_q$};
\node at (12.9, 5.2) {\scriptsize $\hat{W}_{qkv}$};
\node at (13.4, 5.55) {\scriptsize fused};
% \node at (13.5, 5.2) {\scriptsize $\hat{W}_v$};
\node at (12.9, 4.5) {\scriptsize split};
\node at (12.3, 3.9) {\scriptsize $Q$};
\node at (12.9, 3.9) {\scriptsize $K$};
\node at (13.5, 3.9) {\scriptsize $V$};
\draw[-{Triangle[scale=0.7]}] (12.3, 3.7) to (12.5, 3.45);
\draw[-{Triangle[scale=0.7]}] (12.9, 3.7) to (12.9, 3.45);
\draw[-{Triangle[scale=0.7]}] (13.5, 3.7) to (13.3, 3.45);
\draw (12.9,3.2) ellipse [x radius=0.8, y radius=0.2];
\node at (12.9, 3.2) {\scriptsize self-attn};
\draw (12.6, 2.2) rectangle ++(0.6, 0.4);
\node at (12.9, 2.4) {\scriptsize $R_o$};
\filldraw[fill=bit30] (12.6, 1.4) rectangle ++(0.6, 0.4);
\node[white] at (12.9, 1.6) {\scriptsize $\hat{W}_o$};
\draw[-{Triangle[scale=0.7]}] (12.9, 2.9) to (12.9, 2.7);
\draw[-{Triangle[scale=0.7]}] (12.9, 2.1) to (12.9, 1.9);
\draw[-{Triangle[scale=0.7]}] (12.9, 1.3) to (12.9, 1.1);
\node at (12.9, 0.9) {\scriptsize Out};
\node at (12.9, 0.4) {\footnotesize \textbf{Attention}};


\node at (14.9, 7) {\scriptsize In};
\draw (14.6, 6.0) rectangle ++(0.6,0.4);
\draw[-{Triangle[scale=0.7]}] (14.9, 6.8) to (14.9, 6.5);
\node at (14.9, 6.2) {\scriptsize $R_{ug}$};
\draw[-{Triangle[scale=0.7]}] (14.9, 5.9) to (14.9, 5.5);
\filldraw[fill=bit20] (14.3, 5) rectangle ++(1.2,0.4);
\draw[-{Triangle[scale=0.7]}] (14.9, 4.9) to (14.9, 4.7);
\draw[-{Triangle[scale=0.7]}] (14.6, 4.3) to (14.6, 4.1);
\draw[-{Triangle[scale=0.7]}] (15.2, 4.3) to (15.2, 4.1);
% \node[white] at (14.6, 5.2) {\scriptsize $\hat{W}_u$};
\node[white] at (14.9, 5.2) {\scriptsize $\hat{W}_{ug}$};
\node at (15.3, 5.55) {\scriptsize fused};
% \node[white] at (15.2, 5.2) {\scriptsize $\hat{W}_{ug}$};
\draw (14.3, 4.4) rectangle ++(1.2,0.2);
\node at (14.9, 4.5) {\scriptsize split};
\node at (14.6, 3.9) {\scriptsize $U$};
\node at (15.2, 3.9) {\scriptsize $G$};
\draw[-{Triangle[scale=0.7]}] (14.6, 3.75) to (14.8, 3.1);
\draw[-{Triangle[scale=0.7]}] (15.2, 3.75) to (15.2, 3.55);
\draw (15.2, 3.4) ellipse [x radius=0.1, y radius=0.1];
\node at (15.2, 3.4) {\scriptsize $\sigma$};
\draw[-{Triangle[scale=0.7]}] (15.15, 3.3) to (15.0, 3.1);
\draw (14.9, 3.0) ellipse [x radius=0.1, y radius=0.1];
\node at (14.9, 3.0) {\scriptsize $*$};
\draw (14.6, 2.2) rectangle ++(0.6, 0.4);
\node at (14.9, 2.4) {\scriptsize $R_d$};
\filldraw[fill=bit25] (14.6, 1.4) rectangle ++(0.6, 0.4);
\node[white] at (14.9, 1.6) {\scriptsize $\hat{W}_d$};
\draw[-{Triangle[scale=0.7]}] (14.9, 2.9) to (14.9, 2.7);
\draw[-{Triangle[scale=0.7]}] (14.9, 2.1) to (14.9, 1.9);
\draw[-{Triangle[scale=0.7]}] (14.9, 1.3) to (14.9, 1.1);
\node at (14.9, 0.9) {\scriptsize Out};
\node at (14.9, 0.4) {\footnotesize \textbf{MLP}};

\draw[dotted] (14.05, 0.3) -- (14.05, 7.2);

\draw [red,thick,decorate,decoration={brace,mirror}] (12,0.2) -- (15.6,0.2);
\node[red] at (13.8, -0.1) {\scriptsize blocks w/ fused \& quantized layers};
\draw[red, thick, ->,-{Triangle[scale=0.8]}] ({\xstart + (\xend-\xstart)/32*29},\ystart) to[out=350,in=190] (12,0.1);
  % \begin{axis}[%
  %     hide axis,
  %     scale only axis,
  %     height=0.2cm,
  %     width=10cm,
  %     at={(-1.5cm,7.9cm)},  % colorbar 위치 조정
  %     colorbar horizontal,
  %     colormap name=viridis,
  %     point meta min=1.5,
  %     point meta max=6,
  %     colorbar style={title=Bitwidth,title style={yshift=-0.15cm,font=\scriptsize}, label style={font=\small},yticklabel style={font=\small}, width=3.5cm, height=0.2cm,
  %     xticklabel style={font=\scriptsize},
  %     xtick={2,3,4,5,6}, % <- 추가: 원하는 tick 위치 지정
  %     xticklabels={2,3,4,5,$\ge$6}, % <- 추가: tick labels 지정
  %     }
  %   ]
  % \end{axis}
  \begin{axis}[%
      hide axis,
      scale only axis,
      height=6.4cm,
      width=0.1cm,
      at={(-2.8cm,0.2cm)},  % colorbar 위치 조정
      colorbar,
      colormap name=viridis,
      point meta min=1.5,
      point meta max=6,
      colorbar style={title=Bits,label style={font=\small},yticklabel style={font=\small}, width=0.2cm,
      yticklabel style={font=\scriptsize},
      ytick={2,3,4,5,6}, % <- 추가: 원하는 tick 위치 지정
      yticklabels={2,3,4,5,$\ge$6} % <- 추가: tick labels 지정
      }
    ]
  \end{axis}
\end{tikzpicture}}
    \caption{
% A qualitative example comparing variations of our framework based on Q-Palette (left) to the well-known normal float baseline with FLUTE-kernel \citep{normalfloat,flute} on LLaMA 3.1 8B model. 
% Compared to (a) normal float, (b) single-scheme result with TCQ-3.25 in Q-Palette was 17\% faster, (c) MPQ w/ Q-Palette was 28\% faster, and (d) Fusion-aware MPQ was 35\% with better Wiki2 perplexity, showing practicality of our proposed Q-palette  and proposed MPQ framework.
% For MSQ, each column corresponds to a transformer block, and each row indicates individual linear layers within transformer blocks, color-coded according to quantization bitwidth. (right) visualizes fused layer corresponding to 30-th transformer blocks of (d).
% A qualitative comparison of variations of our framework based on Q-Palette (left) against the NormalFloat baseline with FLUTE kernels~\citep{normalfloat,flute}, evaluated on the LLaMA 3.1-8B model with RTX4090 GPU.
% Compared to (a) NormalFloat, (b) single-scheme quantization using TCQ-3.25 achieves a 17\% speedup, (c) MSQ with Q-Palette achieves a 28\% speedup, and (d) fusion-aware MSQ achieves a 35\% speedup with improved WikiText2 perplexity, demonstrating the practicality of both Q-Palette and our MSQ framework.
% In MSQ visualizations, each column represents a transformer block, and each row denotes linear layers, color-coded by quantization bitwidth.
% The right side visualizes the fused layers corresponding to the 30th transformer block in (d). Refer to \Cref{app:setup} for the setup.
Qualitative comparison of quantization frameworks based on Q-Palette against the NormalFloat baseline with FLUTE kernels~\citep{normalfloat,flute}, evaluated on the LLaMA 3.1-8B model using an RTX4090 GPU with a batch size of 1. Compared to (a) NormalFloat, (b) single-scheme quantization with TCQ-3.25 achieves a 17\% inference speedup, (c) MSQ with Q-Palette provides a 28\% speedup, and (d) fusion-aware MSQ further yields a 36\% speedup alongside reduced WikiText2 perplexity, highlighting the practical effectiveness of Q-Palette and our MSQ framework. In the MSQ visualizations, columns represent transformer blocks, and rows represent linear layers, with colors indicating selected quantization bitwidths. The right visualization illustrates fused layers within the $30$-th transformer block from configuration (d). 
Refer to \Cref{app:fig1_settings} for the experimental details.
% Refer to \Cref{app:setup} for the experimental details.
    }
\label{fig:figure1}
\end{figure}
